Mesh update techniques for free-surface flow solvers using spectral element method

This paper presents a novel mesh-update technique for unsteady free-surface Newtonian flows using spectral element method and relying on the arbitrary Lagrangian--Eulerian kinematic description for moving the grid. Selected results showing compatibility of this mesh-update technique with spectral element method are given.

==> L2_Norms_DivW.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{L2_Norms_DivW.pstex}%
\end{picture}%
\setlength{\unitlength}{2802sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5174,3812)(1863,-4277)
\put(5275,-788){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\| \bmnabla\cdot\ww \|_{L^2(\Omega)}$}%
}}}
\put(5281,-1209){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\| \bmnabla\cdot\ww \|_{L^2(\omega)}$}%
}}}
\put(4437,-4237){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N$}%
}}}
\put(1863,-3773){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\tt 1e-10}}}}
\put(1863,-3373){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\tt 1e-09}}}}
\put(1863,-2973){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\tt 1e-08}}}}
\put(1863,-2573){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\tt 1e-07}}}}
\put(1863,-2173){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\tt 1e-06}}}}
\put(1863,-1773){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\tt 1e-05}}}}
\put(1863,-1373){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\tt 1e-04}}}}
\put(1863,-973){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\tt 1e-03}}}}
\put(1863,-573){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\tt 1e-02}}}}
\put(1938,-3898){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\tt 5}}}}
\put(2569,-3898){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\tt 6}}}}
\put(3201,-3898){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\tt 7}}}}
\put(3832,-3898){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\tt 8}}}}
\put(4463,-3898){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\tt 9}}}}
\put(5094,-3898){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\tt 10}}}}
\put(5726,-3898){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\tt 11}}}}
\put(6357,-3898){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\tt 12}}}}
\put(6988,-3898){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\tt 13}}}}
\end{picture}


==> oldnewmesh.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{oldnewmesh.pstex}%
\end{picture}%
\setlength{\unitlength}{2528sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18093,4646)(764,-6692)
\put(4701,-6589){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}
\put(3417,-4977){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega^1$}%
}}}
\put(4401,-3558){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega^2$}%
}}}
\put(1933,-3492){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}
\put(6119,-2202){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}
\put(6110,-4969){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega = \Omega^{2,1} \cup \Omega^{2,2}\cup \Omega^{2,3} \cup \Omega^{2,4}$}%
}}}
\put(6118,-4496){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega = \Omega^{1,1} \cup \Omega^{1,2}\cup \Omega^{1,3} \cup \Omega^{1,4}$}%
}}}
\put(764,-4503){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega^1 \in {\mathcal M}^1$}%
}}}
\put(771,-4938){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega^2 \in {\mathcal M}^2$}%
}}}
\put(1971,-6634){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}
\end{picture}

